Covariance Matrix Estimation for Massive MIMO

We propose a novel pilot structure for covariance matrix estimation in massive multiple-input multiple-output (MIMO) systems in which each user transmits two pilot sequences, with the second pilot sequence multiplied by a random phase-shift. The covariance matrix of a particular user is obtained by computing the sample cross-correlation of the channel estimates obtained from the two pilot sequences. This approach relaxes the requirement that all the users transmit their uplink pilots over the same set of symbols. We derive expressions for the achievable rate and the mean-squared error of the covariance matrix estimate when the proposed method is used with staggered pilots. The performance of the proposed method is compared with existing methods through simulations.

==> figs/fig1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 1]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={at={(0.35,0.4)},anchor=west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\Large},
title style={font=\normalsize,align=center},
label style={font=\Large,align=center},
legend style={font=\Large}
            }

\begin{axis}[%
width=4.822in,
height=3.703in,
at={(0.809in,0.513in)},
xlabel = {$ \numCoherenceBlock $},
ylabel = {Avg. Sum Rate},
%title  = {SINR vs M},
xtick = {0,500,1000,1500,2000,2500},
xmin = 0,
xmax = 2500,
ymin = 12,
ymax = 30,
cycle list name = {color},
grid = major,
scale only axis,
scale = 1]


\addlegendentry{LMMSE}

\addplot [ color = {red}, 
mark  = {none},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig1-line2.dat};


\addlegendentry{Proposed Method - Staggered Pilot}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig1-line1.dat};

\addlegendentry{Proposed Method - $ L_{\cellSubsetIdx} = 1 $}

\addplot [ color = {magenta}, 
mark  = {square},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig1-line5.dat};


\addlegendentry{Method in \cite{bjornson2016imperfect}}

\addplot [ color = {black}, 
           mark  = {o},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig1-line3.dat};

        

\addlegendentry{LS}

\addplot [ color = {cyan}, 
           mark  = {diamond},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig1-line4.dat};

        
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/fig2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 1]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={at={(0.35,0.7)},anchor=west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\Large},
title style={font=\normalsize,align=center},
label style={font=\Large,align=center},
legend style={font=\Large}
            }

\begin{axis}[%
width=4.822in,
height=3.703in,
at={(0.809in,0.513in)},
xlabel = {$ \numCoherenceBlock $},
ylabel = {Normalized MSE of the Channel Estimate (dB)},
%title  = {SINR vs M},
xmin = 0,
xmax = 2500,
xtick = {0,500,1000,1500,2000,2500},
ymin = -14,
ymax = 0,
cycle list name = {color},
grid = major,
scale only axis,
scale = 1]

\addlegendentry{LS}

\addplot [ color = {cyan}, 
mark  = {diamond},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig2-line4.dat};

\addlegendentry{Method in \cite{bjornson2016imperfect}}

\addplot [ color = {black}, 
mark  = {o},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig2-line3.dat};

\addlegendentry{Proposed Method - $ L_{\cellSubsetIdx}=1 $}

\addplot [ color = {magenta}, 
mark  = {square},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig2-line5.dat};

\addlegendentry{Proposed Method - Staggered Pilot}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig2-line1.dat};


\addlegendentry{LMMSE}

\addplot [ color = {red}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig2-line2.dat};

        
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/fig3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 1]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={at={(0.3,0.55)},anchor=west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\Large},
title style={font=\normalsize,align=center},
label style={font=\Large,align=center},
legend style={font=\Large}
            }

\begin{axis}[%
width=4.822in,
height=3.703in,
at={(0.809in,0.513in)},
xlabel = {$ \numCoherenceBlock $},
ylabel = {MSE of the Covariance Matrix Estimate (dB)},
%title  = {SINR vs M},
cycle list name = {color},
grid = major,
xtick = {0,500,1000,1500,2000,2500},
scale only axis,
xmin = 0,
xmax = 2500,
ymin = 10,
ymax = 35,
%smooth,
scale = 1]

\addlegendentry{Method in \cite{bjornson2016imperfect}}

\addplot [ color = {black}, 
mark  = {o},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig3-line2.dat};

\addlegendentry{Proposed Method - $ L_{\cellSubsetIdx} = 1 $}

\addplot [ color = {magenta}, 
mark  = {square},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig3-line3.dat};        


\addlegendentry{Proposed Method - Staggered Pilot}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig3-line1.dat};

        
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/fig4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 1]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={at={(0.35,0.25)},anchor=west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\Large},
title style={font=\normalsize,align=center},
label style={font=\Large,align=center},
legend style={font=\Large}
            }

\begin{axis}[%
width=4.822in,
height=3.703in,
at={(0.809in,0.513in)},
xlabel = {$ \numCoherenceBlock $},
ylabel = {Avg. Sum Rate},
xmin = 0,
xtick = {0,500,1000,1500,2000,2500},
xmax = 2500,
ymin = 17,
ymax = 23,
%title  = {SINR vs M},
cycle list name = {color},
grid = major,
scale only axis,
scale = 1]

\addlegendentry{LMMSE - Staggered Pilot}

\addplot [ color = {blue}, 
mark  = {none},
mark options = {solid},
style = {dashed},
line width = 1pt] table {figs/datFiles/fig4-line2.dat};



\addlegendentry{LMMSE - Regular Pilot}

\addplot [ color = {black}, 
mark  = {none},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig4-line3.dat};

\addlegendentry{Proposed Method - Staggered Pilot}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig4-line1.dat};

\addlegendentry{Method in \cite{bjornson2016imperfect}}

\addplot [ color = {black}, 
           mark  = {o},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig4-line4.dat};

\addlegendentry{LS}

\addplot [ color = {cyan}, 
mark  = {diamond},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig4-line5.dat};

        
\end{axis}
\end{tikzpicture}
\end{document}
